Rethinking Representations for World-Action Modeling

World-action models jointly learn robot policies and predict future observations, making the representation space an interface between control and prediction. We study the design of this space through controlled comparisons, finding that neither reconstruction fidelity nor pre-trained perceptual features alone ensure effective policy learning. These findings motivate ReWAM, a representation-centric world-action model built on pre-trained DINO features. Feature Calibration and a Temporal Representation Bottleneck organize these features into compact world states suited to dynamics modeling. Action-Grounded Representation Shaping routes only action-loss gradients to the bottleneck, thereby letting the policy shape what the representation encodes while the world model learns how it evolves. Without generative video pre-training, ReWAM achieves 93.6% success on RoboTwin 2.0. On RoboDojo, it achieves an average score of 12.29 and a success rate of 8.28% using approximately 600 hours of embodied pre-training data.

==> figures/2_action_aligned_tsne.tex <==
\begin{minipage}{\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/2_action_aligned_combined.pdf}
    \caption{\textbf{Action-related structure in representation variations.} (a) Independent t-SNE projections of commanded end-effector trajectories, Video-VAE variations, and AGRS variations (left to right) for Move Stapler Pad (top) and Place Mouse Pad (bottom). Each task shows the same 242 transitions in all three projections; colors identify motion directions in balanced subsets, with the remaining transitions in gray. (b) Mean direction agreement among ten nearest neighbors in the original representation space. AGRS shows higher agreement than Video-VAE on both tasks.}
    \label{fig:action_aligned_tsne}
\end{minipage}


==> figures/3_real_robot.tex <==
\begin{minipage}{\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/3_real_robot_.pdf}
    \caption{\textbf{Real-robot task success.} Task photos and success rates over 20 trials per task. ReWAM achieves 91.7\% average success versus 80.0\% for Fast-WAM. The horizontal axis starts at 50\%.}
    \label{fig:real_robot}
\end{minipage}

